Spectral weights of doublon in interacting Hofstadter model

In this article, two-particle Greens functions are computed for different strengths of interactions for particles in Hofstadter lattices, providing informations on spectral weights of doublons. The calculations are performed for a finite lattice without disorder. The splitting in spectra under the effect of external magnetic field for non-interacting and interacting pairs are compared.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

